Authorship Verification of Transcribed German-Language Videos

Authorship Verification (AV) represents an important subfield of digital text forensics and addresses the fundamental question of whether two texts were written by the same author. Although the field has made substantial progress over the past two decades, several important challenges remain unresolved or underexplored. For instance, most AV research has focused on written texts, despite the fact that language is expressed not only in written but also in spoken form, such as in videos. Moreover, existing AV studies have predominantly concentrated on English, while other languages, including German, have received comparatively little attention. To address these research gaps, we apply AV to spoken language in the form of transcripts of German-language videos and examine the effectiveness of established AV methods in verifying a speaker's identity across video pairs. Our experimental evaluation, based on a total of ten AV methods applied to three self-compiled corpora comprising 300 videos from 150 speakers, shows that the best performance (up to 88% accuracy and 90% AUC) is achieved by traditional AV approaches based on simple character- and token n-gram representations. In contrast, more modern transformer-based approaches perform significantly worse on all evaluated corpora. Our results therefore suggest that traditional methods in the field of AV remain both competitive and relevant.

==> texfiles/lambdag_pair_known.tex <==
\code{colorlow!60}{\strut Also,}\allowbreak\code{colorlow!0}{\strut die}\allowbreak\code{colorlow!0}{\strut hat}\allowbreak\code{colorlow!0}{\strut uns}\allowbreak\code{colorlow!0}{\strut jetzt}\allowbreak\code{colorlow!0}{\strut hier}\allowbreak\code{colorlow!0}{\strut noch}\allowbreak\code{colorlow!0}{\strut nicht}\allowbreak\code{colorlow!0}{\strut \textcopyright{}}\allowbreak\code{colorlow!0}{\strut \O{}}\code{colorlow!0}{\strut .}\allowbreak\code{colorlow!0}{\strut [...]}\allowbreak\code{colorlow!60}{\strut Einmal}\allowbreak\code{colorlow!0}{\strut die}\allowbreak\code{colorlow!0}{\strut \#,}\allowbreak\code{colorlow!0}{\strut dann}\allowbreak\code{colorlow!0}{\strut einmal}\allowbreak\code{colorlow!0}{\strut diese}\allowbreak\code{colorlow!0}{\strut \#}\allowbreak\code{colorlow!20}{\strut von}\allowbreak\code{colorlow!0}{\strut hier}\allowbreak\code{colorlow!0}{\strut oben}\allowbreak\code{colorlow!0}{\strut weg}\code{colorlow!0}{\strut .}\allowbreak\code{colorlow!0}{\strut [...]}\allowbreak\code{colorlow!40}{\strut So,}\allowbreak\code{colorlow!60}{\strut und}\allowbreak\code{colorlow!60}{\strut jetzt}\allowbreak\code{colorlow!60}{\strut müssen}\allowbreak\code{colorlow!40}{\strut wir}\allowbreak\code{colorlow!0}{\strut jetzt,}\allowbreak\code{colorlow!0}{\strut das}\allowbreak\code{colorlow!20}{\strut ist}\allowbreak\code{colorlow!0}{\strut ja}\allowbreak\code{colorlow!0}{\strut auch}\allowbreak\code{colorlow!20}{\strut \textcopyright{},}\allowbreak\code{colorlow!0}{\strut dass}\allowbreak\code{colorlow!20}{\strut ihr}\allowbreak\code{colorlow!20}{\strut euch}\allowbreak\code{colorlow!0}{\strut \O{},}\allowbreak\code{colorlow!0}{\strut welche}\allowbreak\code{colorlow!0}{\strut hier}\allowbreak\code{colorlow!0}{\strut auf}\allowbreak\code{colorlow!0}{\strut welcher}\allowbreak\code{colorlow!0}{\strut \#}\allowbreak\code{colorlow!0}{\strut war}\code{colorlow!0}{\strut .}\allowbreak

==> texfiles/lambdag_pair_known_en.tex <==
\colorbox{black!14}{\strut Well,} that one hasn't really \textcopyright{} \O{} us here yet. [...] \colorbox{black!14}{\strut Once} the \#, then this \# away \colorbox{black!14}{\strut from} up here. [...] \colorbox{black!14}{\strut So,} \colorbox{black!14}{\strut and} \colorbox{black!14}{\strut now} \colorbox{black!14}{\strut we} \colorbox{black!14}{\strut have} \colorbox{black!14}{\strut to} this \colorbox{black!14}{\strut is} important too \colorbox{black!14}{\strut \textcopyright{},} that \colorbox{black!14}{\strut you} \colorbox{black!14}{\strut yourselves} which \# was on here.


==> texfiles/lambdag_pair_quest.tex <==
\code{colorlow!60}{\strut Einmal}\allowbreak\code{colorlow!0}{\strut \textcopyright{},}\allowbreak\code{colorlow!0}{\strut \#}\allowbreak\code{colorlow!0}{\strut \textcopyright{},}\allowbreak\code{colorlow!0}{\strut da}\allowbreak\code{colorlow!0}{\strut ist}\allowbreak\code{colorlow!0}{\strut sie}\code{colorlow!0}{\strut .}\allowbreak\code{colorlow!0}{\strut [...]}\allowbreak\code{colorlow!60}{\strut So,}\allowbreak\code{colorlow!40}{\strut und}\allowbreak\code{colorlow!40}{\strut jetzt}\allowbreak\code{colorlow!60}{\strut müssen}\allowbreak\code{colorlow!40}{\strut wir}\allowbreak\code{colorlow!0}{\strut \O{},}\allowbreak\code{colorlow!40}{\strut dass}\allowbreak\code{colorlow!40}{\strut wir}\allowbreak\code{colorlow!0}{\strut hier,}\allowbreak\code{colorlow!0}{\strut ja,}\allowbreak\code{colorlow!0}{\strut ihr}\allowbreak\code{colorlow!0}{\strut \O{},}\allowbreak\code{colorlow!20}{\strut die}\allowbreak\code{colorlow!0}{\strut \#}\allowbreak\code{colorlow!0}{\strut sind}\allowbreak\code{colorlow!0}{\strut schon}\allowbreak\code{colorlow!40}{\strut \textcopyright{}}\code{colorlow!0}{\strut .}\allowbreak\code{colorlow!0}{\strut [...]}\allowbreak\code{colorlow!40}{\strut Also,}\allowbreak\code{colorlow!0}{\strut der}\allowbreak\code{colorlow!0}{\strut eine}\allowbreak\code{colorlow!0}{\strut \#}\allowbreak\code{colorlow!0}{\strut von}\allowbreak\code{colorlow!0}{\strut der}\allowbreak\code{colorlow!0}{\strut \#}\allowbreak\code{colorlow!0}{\strut ist}\allowbreak\code{colorlow!0}{\strut unter}\allowbreak\code{colorlow!0}{\strut dem}\allowbreak\code{colorlow!0}{\strut \#}\allowbreak\code{colorlow!0}{\strut der}\allowbreak\code{colorlow!0}{\strut \#}\code{colorlow!0}{\strut .}\allowbreak\code{colorlow!0}{\strut [...]}\allowbreak\code{colorlow!0}{\strut Das}\allowbreak\code{colorlow!40}{\strut heißt,}\allowbreak\code{colorlow!0}{\strut die}\allowbreak\code{colorlow!0}{\strut \#}\allowbreak\code{colorlow!40}{\strut muss}\allowbreak\code{colorlow!0}{\strut zuerst}\allowbreak\code{colorlow!0}{\strut \textcopyright{}}\code{colorlow!0}{\strut .}\allowbreak

==> texfiles/lambdag_pair_quest_en.tex <==
\colorbox{black!14}{\strut Once} \textcopyright{}, \# \textcopyright{}, there it is. [...] \colorbox{black!14}{\strut So,} \colorbox{black!14}{\strut and} \colorbox{black!14}{\strut now} \colorbox{black!14}{\strut we} \colorbox{black!14}{\strut have} \colorbox{black!14}{\strut to} \O{}, \colorbox{black!14}{\strut that} \colorbox{black!14}{\strut we} here, yes, you \O{}, \colorbox{black!14}{\strut the} \# are already loose \colorbox{black!14}{\strut \textcopyright{}.} [...] \colorbox{black!14}{\strut Well,} the one \# of the \# is under the \# of the \#. [...] That \colorbox{black!14}{\strut means,} the \# \colorbox{black!14}{\strut has} \colorbox{black!14}{\strut to} \textcopyright{} first.

